Day - Night Effect Predictions for the SNO Detector

Detailed predictions for the day-night (D-N) asymmetry in the energy-integrated one year signals in the SNO detector in the case of the MSW $\nu_e \to \nu_{\mu(\tau)}$ and/or $\nu_e \to \nu_s$ transition solutions of the solar neutrino problem are presented. The asymmetries in the charged current (CC) and $\nu - e^{-}$ elastic scattering (ES) event rates are calculated for both MSW solutions; in the case of the $\nu_e \to \nu_s$ transition solution the D-N asymmetry in the neutral current (NC) event rate are derived as well. The asymmetries are calculated for three night samples of events which are produced by the solar neutrinos crossing i) the Earth mantle only (Mantle), ii) the Earth core (Core) and iii) the Earth core and/or the mantle (Night). The effects of the uncertainties, e.g., in the values of the cross-sections of the CC and NC neutrino-induced reactions on deuterium on the corresponding D-N asymmetry predictions are analyzed. It is shown, in particular, that that due to the strong enhancement of the transitions of the solar neutrinos crossing the Earth core, at $\sin^22\theta_V \leq 0.01$ the corresponding one year average D-N asymmetry in the Core sample of CC events in the case of the $\nu_e \to \nu_{\mu(\tau)}$ solution can be larger by a factor of up to $\sim 8$ than the asymmetry in the Night sample. Iso - (D-N) asymmetry contours in the $\Delta m^2 - \sin^22\theta_V$ plane for the SNO detector are derived in the region $\sin^22\theta_V \gsim 10^{-4}$ for the Core and Night samples of the CC, ES and NC events.

==> (inline-0) <==
\begin{tabular}{|rrr||rrrr||rrrr|}                                                                                                     
 \hline                                                                                                                                 
  &                                                                                                                                     
 &                                                                                                                                      
 &                                                                                                                                      
 \multicolumn{4}{c||}{$\YeCore = 0.467$} &                                                                                              
 \multicolumn{4}{c|}{$\YeCore = 0.5$} \\                                                                                                
  &                                                                                                                                     
 &                                                                                                                                      
 &                                                                                                                                      
 \multicolumn{3}{c}{$\AsymRs \times 100$} &                                                                                             
 \multicolumn{1}{c||}{$\left|\frac{\AsymRC}{\AsymRN}\right|$} &                                                                         
 \multicolumn{3}{c}{$\AsymRs \times 100$} &                                                                                             
 \multicolumn{1}{c|}{$\left|\frac{\AsymRC}{\AsymRN}\right|$} \\                                                                         
 N. &                                                                                                                                   
  \multicolumn{1}{c}{\SdTvS} &                                                                                                          
 \multicolumn{1}{c||}{\dms\ [eV$^2$]} &                                                                                                 
 \multicolumn{1}{c}{\night} &                                                                                                           
 \multicolumn{1}{c}{\core} &                                                                                                            
 \multicolumn{1}{c}{\mantle} &                                                                                                          
       &                                                                                                                                
 \multicolumn{1}{c}{\night} &                                                                                                           
 \multicolumn{1}{c}{\core} &                                                                                                            
 \multicolumn{1}{c}{\mantle} &                                                                                                          
      \\                                                                                                                                
 \hline\hline                                                                                                                           
 1 & 0.0008 & $9\times 10^{-6}$ &-0.07 & -0.42 & -0.03 & 5.99  &-0.08 & -0.61 & -0.03 & 7.63   \\                                       
 2 & 0.0008 & $7\times 10^{-6}$ &-0.14 & -1.22 & -0.05 & 8.71  &-0.15 & -1.37 & -0.05 & 9.03   \\                                       
 3 & 0.0008 & $5\times 10^{-6}$ &-0.34 & -1.64 & -0.29 & 4.77  &-0.34 & -1.47 & -0.29 & 4.32   \\                                       
 \hline                                                                                                                                 
 4 & 0.0010 & $9\times 10^{-5}$ & 0.01 &  0.02 &  0.01 & 1.31  & 0.02 &  0.02 & 0.01 & 1.24    \\                                       
 5 & 0.0010 & $7\times 10^{-6}$ &-0.17 & -1.46 & -0.06 & 8.70  &-0.18 & -1.64 & -0.06 & 9.03   \\                                       
 6 & 0.0010 & $5\times 10^{-6}$ &-0.37 & -2.00 & -0.30 & 5.38  &-0.37 & -1.73 & -0.30 & 4.74   \\                                       
 \hline                                                                                                                                 
 7 & 0.0020 & $1\times 10^{-5}$ &-0.04 & -0.34 & -0.02 & 8.02  &-0.06 & -0.50 & -0.02 & 9.11   \\                                       
 8 & 0.0020 & $7\times 10^{-6}$ &-0.26 & -2.24 & -0.11 & 8.58  &-0.29 & -2.47 & -0.11 & 8.43   \\                                       
 9 & 0.0020 & $5\times 10^{-6}$ &-0.75 & -3.21 & -0.56 & 4.29  &-0.72 & -2.51 & -0.56 & 3.46   \\                                       
 \hline                                                                                                                                 
 10 & 0.0040 & $1\times 10^{-5}$ & 0.11 &  0.81 &  0.05 & 7.37  & 0.14 &  1.23 & 0.05 & 8.57    \\                                      
 11 & 0.0040 & $7\times 10^{-6}$ &-0.10 & -0.80 & -0.05 & 7.59  &-0.10 & -0.67 & -0.05 & 7.06   \\                                      
 12 & 0.0040 & $5\times 10^{-6}$ &-0.79 & -2.68 & -0.63 & 3.42  &-0.75 & -2.25 & -0.63 & 2.99   \\                                      
 \hline                                                                                                                                 
 13 & 0.0060 & $1\times 10^{-5}$ & 0.68 &  4.78 &  0.28 & 7.07  & 0.87 &  7.06 & 0.28 & 8.15    \\                                      
 14 & 0.0060 & $7\times 10^{-6}$ & 0.70 &  6.03 &  0.24 & 8.57  & 0.81 &  7.28 & 0.24 & 8.99    \\                                      
 15 & 0.0060 & $5\times 10^{-6}$ & 0.21 &  2.49 &  0.01 & 11.79 & 0.21 &  2.53 & 0.01 & 11.81   \\                                      
 \hline                                                                                                                                 
 16 & 0.0080 & $1\times 10^{-5}$ & 1.84 & 13.24 &  0.81 & 7.19  & 2.38 & 19.12 & 0.81 & 8.04    \\                                      
 17 & 0.0080 & $7\times 10^{-6}$ & 2.49 & 19.51 &  0.87 & 7.85  & 2.78 & 22.59 & 0.87 & 8.12    \\                                      
 18 & 0.0080 & $5\times 10^{-6}$ & 2.59 & 12.90 &  1.65 & 4.98  & 2.52 & 12.06 & 1.65 & 4.79    \\                                      
 \hline                                                                                                                                 
 19 & 0.0100 & $7\times 10^{-6}$ & 5.65 & 39.68 &  2.05 & 7.02  & 6.27 & 44.77 & 2.05 & 7.15    \\                                      
 20 & 0.0100 & $5\times 10^{-6}$ & 6.60 & 28.21 &  4.45 & 4.28  & 6.39 & 26.10 & 4.45 & 4.08    \\                                      
 \hline                                                                                                                                 
 21 & 0.0130 & $5\times 10^{-6}$ &16.52 & 57.71 & 11.86 & 3.49  &16.04 & 53.77 & 11.86 & 3.35   \\                                      
 \hline                                                                                                                                 
 22 & 0.3000 & $1.5\times 10^{-5}$ &31.49 & 41.13 & 30.28 & 1.31  &32.02 & 46.62 & 30.28 & 1.46   \\                                    
 23 & 0.3000 & $2\times 10^{-5}$ &22.22 & 27.40 & 21.73 & 1.23  &22.49 & 30.71 & 21.73 & 1.37   \\                                      
 24 & 0.3000 & $3\times 10^{-5}$ &14.04 & 18.08 & 13.73 & 1.29  &14.15 & 19.67 & 13.73 & 1.39   \\                                      
 25 & 0.3000 & $4\times 10^{-5}$ & 9.59 & 11.88 &  9.42 & 1.24  & 9.61 & 12.17 & 9.42 & 1.27    \\                                      
 \hline                                                                                                                                 
 26 & 0.4800 & $3\times 10^{-5}$ &12.98 & 15.08 & 12.76 & 1.16  &13.03 & 15.60 & 12.76 & 1.20   \\                                      
 27 & 0.4800 & $5\times 10^{-5}$ & 6.39 &  7.21 &  6.32 & 1.13  & 6.41 &  7.55 & 6.32 & 1.18    \\                                      
 \hline                                                                                                                                 
 28 & 0.5000 & $2\times 10^{-5}$ &19.86 & 22.07 & 19.68 & 1.11  &19.99 & 23.40 & 19.68 & 1.17   \\                                      
 \hline                                                                                                                                 
 29 & 0.5600 & $1\times 10^{-5}$ &42.73 & 53.34 & 41.80 & 1.25  &43.00 & 56.18 & 41.80 & 1.31   \\                                      
 \hline                                                                                                                                 
 30 & 0.6000 & $8\times 10^{-5}$ & 2.60 &  3.26 &  2.59 & 1.25  & 2.60 &  3.14 & 2.59 & 1.21    \\                                      
 \hline                                                                                                                                 
 31 & 0.7000 & $3\times 10^{-5}$ &11.48 & 12.81 & 11.22 & 1.12  &11.50 & 13.03 & 11.22 & 1.13   \\                                      
 32 & 0.7000 & $5\times 10^{-5}$ & 5.95 &  7.41 &  5.89 & 1.25  & 5.98 &  7.16 & 5.89 & 1.20    \\                                      
 \hline                                                                                                                                 
 33 & 0.7700 & $2\times 10^{-5}$ &16.37 & 16.21 & 16.42 & 0.99  &16.41 & 16.64 & 16.42 & 1.01   \\                                      
 \hline                                                                                                                                 
 34 & 0.8000 & $1.3\times 10^{-4}$ & 0.93 &  1.15 &  0.88 & 1.25  & 0.92 &  1.14 & 0.88 & 1.24    \\                                    
 \hline                                                                                                                                 
 35 & 0.9000 & $4\times 10^{-5}$ & 6.95 &  7.93 &  6.85 & 1.14  & 6.95 &  8.38 & 6.85 & 1.21    \\                                      
 36 & 0.9000 & $1\times 10^{-4}$ & 1.80 &  2.11 &  1.77 & 1.17  & 1.80 &  2.12 & 1.77 & 1.18    \\                                      
 \hline                                                                                                                                 
 \end{tabular}
\begin{tabular}{|rrr||rrrr||rrrr|}                                                                                                         
 \hline                                                                                                                                     
  &                                                                                                                                         
 &                                                                                                                                          
 &                                                                                                                                          
 \multicolumn{4}{c||}{$\YeCore = 0.467$} &                                                                                                  
 \multicolumn{4}{c|}{$\YeCore = 0.5$} \\                                                                                                    
  &                                                                                                                                         
 &                                                                                                                                          
 &                                                                                                                                          
 \multicolumn{3}{c}{$\AsymRs \times 100$} &                                                                                                 
 \multicolumn{1}{c||}{$\left|\frac{\AsymRC}{\AsymRN}\right|$} &                                                                             
 \multicolumn{3}{c}{$\AsymRs \times 100$} &                                                                                                 
 \multicolumn{1}{c|}{$\left|\frac{\AsymRC}{\AsymRN}\right|$} \\                                                                             
 N. &                                                                                                                                       
  \multicolumn{1}{c}{\SdTvS} &                                                                                                              
 \multicolumn{1}{c||}{\dms\ [eV$^2$]} &                                                                                                     
 \multicolumn{1}{c}{\night} &                                                                                                               
 \multicolumn{1}{c}{\core} &                                                                                                                
 \multicolumn{1}{c}{\mantle} &                                                                                                              
       &                                                                                                                                    
 \multicolumn{1}{c}{\night} &                                                                                                               
 \multicolumn{1}{c}{\core} &                                                                                                                
 \multicolumn{1}{c}{\mantle} &                                                                                                              
      \\                                                                                                                                    
 \hline\hline                                                                                                                               
 1 & 0.0008 & $9\times 10^{-6}$ &-0.10 & -0.54 & -0.04 & 5.34 &-0.11 & -0.77 & -0.04 & 6.86  \\                                             
 2 & 0.0008 & $7\times 10^{-6}$ &-0.21 & -1.84 & -0.07 & 8.70 &-0.22 & -1.94 & -0.07 & 8.84  \\                                             
 3 & 0.0008 & $5\times 10^{-6}$ &-0.36 & -1.28 & -0.32 & 3.53 &-0.36 & -1.04 & -0.32 & 2.84  \\                                             
 \hline                                                                                                                                     
 4 & 0.0010 & $9\times 10^{-5}$ & 0.00 &  0.01 &  0.00 & 3.43 & 0.00 &  0.02 & 0.00 & 5.12   \\                                             
 5 & 0.0010 & $7\times 10^{-6}$ &-0.25 & -2.21 & -0.09 & 8.69 &-0.26 & -2.33 & -0.09 & 8.84  \\                                             
 6 & 0.0010 & $5\times 10^{-6}$ &-0.41 & -1.52 & -0.36 & 3.74 &-0.41 & -1.23 & -0.36 & 3.00  \\                                             
 \hline                                                                                                                                     
 7 & 0.0020 & $1\times 10^{-5}$ &-0.06 & -0.49 & -0.02 & 8.06 &-0.08 & -0.71 & -0.02 & 9.12  \\                                             
 8 & 0.0020 & $7\times 10^{-6}$ &-0.41 & -3.38 & -0.16 & 8.22 &-0.41 & -3.52 & -0.16 & 8.55  \\                                             
 9 & 0.0020 & $5\times 10^{-6}$ &-0.96 & -2.55 & -0.77 & 2.67 &-0.87 & -2.30 & -0.77 & 2.64  \\                                             
 \hline                                                                                                                                     
 10 & 0.0040 & $1\times 10^{-5}$ & 0.10 &  0.82 &  0.04 & 8.25 & 0.13 &  1.16 & 0.04 & 9.18   \\                                            
 11 & 0.0040 & $7\times 10^{-6}$ &-0.23 & -1.73 & -0.10 & 7.56 &-0.22 & -1.66 & -0.10 & 7.43  \\                                            
 12 & 0.0040 & $5\times 10^{-6}$ &-1.09 & -2.70 & -0.95 & 2.48 &-1.04 & -2.12 & -0.95 & 2.04  \\                                            
 \hline                                                                                                                                     
 13 & 0.0060 & $1\times 10^{-5}$ & 0.65 &  5.15 &  0.25 & 7.94 & 0.83 &  7.29 & 0.25 & 8.81   \\                                            
 14 & 0.0060 & $7\times 10^{-6}$ & 0.80 &  6.46 &  0.24 & 8.05 & 0.86 &  7.42 & 0.24 & 8.64   \\                                            
 15 & 0.0060 & $5\times 10^{-6}$ &-0.15 &  0.18 & -0.18 & 1.22 &-0.15 &  0.16 & -0.18 & 1.06  \\                                            
 \hline                                                                                                                                     
 16 & 0.0080 & $1\times 10^{-5}$ & 1.86 & 14.09 &  0.74 & 7.57 & 2.37 & 19.59 & 0.74 & 8.27   \\                                            
 17 & 0.0080 & $7\times 10^{-6}$ & 2.93 & 22.89 &  1.01 & 7.82 & 3.08 & 24.47 & 1.01 & 7.94   \\                                            
 18 & 0.0080 & $5\times 10^{-6}$ & 2.13 &  6.55 &  1.75 & 3.07 & 2.03 &  5.21 & 1.75 & 2.57   \\                                            
 \hline                                                                                                                                     
 19 & 0.0100 & $7\times 10^{-6}$ & 6.64 & 45.48 &  2.35 & 6.85 & 6.95 & 47.96 & 2.35 & 6.90   \\                                            
 20 & 0.0100 & $5\times 10^{-6}$ & 6.13 & 16.55 &  5.14 & 2.70 & 5.82 & 13.31 & 5.14 & 2.29   \\                                            
 \hline                                                                                                                                     
 21 & 0.0130 & $5\times 10^{-6}$ &15.76 & 37.64 & 13.52 & 2.39 &15.13 & 31.03 & 13.52 & 2.05  \\                                            
 \hline                                                                                                                                     
 22 & 0.3000 & $1.5\times 10^{-5}$ &35.12 & 43.32 & 34.37 & 1.23 &35.55 & 49.21 & 34.37 & 1.38  \\                                          
 23 & 0.3000 & $2\times 10^{-5}$ &25.43 & 33.87 & 24.66 & 1.33 &25.77 & 37.61 & 24.66 & 1.46  \\                                            
 24 & 0.3000 & $3\times 10^{-5}$ &15.94 & 19.89 & 15.70 & 1.25 &16.15 & 21.85 & 15.70 & 1.35  \\                                            
 25 & 0.3000 & $4\times 10^{-5}$ &11.47 & 13.87 & 11.29 & 1.21 &11.52 & 14.00 & 11.29 & 1.21  \\                                            
 \hline                                                                                                                                     
 26 & 0.4800 & $3\times 10^{-5}$ &14.70 & 16.74 & 14.52 & 1.14 &14.67 & 18.22 & 14.52 & 1.24  \\                                            
 27 & 0.4800 & $5\times 10^{-5}$ & 7.63 &  9.58 &  7.49 & 1.26 & 7.68 &  9.56 & 7.49 & 1.25   \\                                            
 \hline                                                                                                                                     
 28 & 0.5000 & $2\times 10^{-5}$ &22.58 & 25.83 & 22.34 & 1.14 &22.74 & 27.75 & 22.34 & 1.22  \\                                            
 \hline                                                                                                                                     
 29 & 0.5600 & $1\times 10^{-5}$ &49.45 & 69.36 & 47.45 & 1.40 &49.79 & 72.61 & 47.45 & 1.46  \\                                            
 \hline                                                                                                                                     
 30 & 0.6000 & $8\times 10^{-5}$ & 3.42 &  3.90 &  3.35 & 1.14 & 3.39 &  4.17 & 3.35 & 1.23   \\                                            
 \hline                                                                                                                                     
 31 & 0.7000 & $3\times 10^{-5}$ &12.90 & 14.02 & 12.76 & 1.09 &12.93 & 14.12 & 12.76 & 1.09  \\                                            
 32 & 0.7000 & $5\times 10^{-5}$ & 6.98 &  8.34 &  6.86 & 1.19 & 6.98 &  8.38 & 6.86 & 1.20   \\                                            
 \hline                                                                                                                                     
 33 & 0.7700 & $2\times 10^{-5}$ &18.32 & 17.04 & 18.43 & 0.93 &18.33 & 17.37 & 18.43 & 0.95  \\                                            
 \hline                                                                                                                                     
 34 & 0.8000 & $1.3\times 10^{-4}$ & 1.37 &  1.57 &  1.32 & 1.15 & 1.35 &  1.59 & 1.32 & 1.18   \\                                          
 \hline                                                                                                                                     
 35 & 0.9000 & $4\times 10^{-5}$ & 8.07 &  9.24 &  8.00 & 1.15 & 8.10 &  9.23 & 8.00 & 1.14   \\                                            
 36 & 0.9000 & $1\times 10^{-4}$ & 2.24 &  2.53 &  2.21 & 1.13 & 2.24 &  2.54 & 2.21 & 1.14   \\                                            
 \hline                                                                                                                                     
 \end{tabular}
\begin{tabular}{|rrr||rrrr||rrrr|}                                                                                                     
 \hline                                                                                                                                 
  &                                                                                                                                     
 &                                                                                                                                      
 &                                                                                                                                      
 \multicolumn{4}{c||}{$\YeCore = 0.467$} &                                                                                              
 \multicolumn{4}{c|}{$\YeCore = 0.5$} \\                                                                                                
  &                                                                                                                                     
 &                                                                                                                                      
 &                                                                                                                                      
 \multicolumn{3}{c}{$\AsymRs \times 100$} &                                                                                             
 \multicolumn{1}{c||}{$\left|\frac{\AsymRC}{\AsymRN}\right|$} &                                                                         
 \multicolumn{3}{c}{$\AsymRs \times 100$} &                                                                                             
 \multicolumn{1}{c|}{$\left|\frac{\AsymRC}{\AsymRN}\right|$} \\                                                                         
 N. &                                                                                                                                   
  \multicolumn{1}{c}{\SdTvS} &                                                                                                          
 \multicolumn{1}{c||}{\dms\ [eV$^2$]} &                                                                                                 
 \multicolumn{1}{c}{\night} &                                                                                                           
 \multicolumn{1}{c}{\core} &                                                                                                            
 \multicolumn{1}{c}{\mantle} &                                                                                                          
       &                                                                                                                                
 \multicolumn{1}{c}{\night} &                                                                                                           
 \multicolumn{1}{c}{\core} &                                                                                                            
 \multicolumn{1}{c}{\mantle} &                                                                                                          
      \\                                                                                                                                
 \hline\hline                                                                                                                           
 1 & 0.0008 & $9\times 10^{-6}$ &-0.03 & -0.28 & -0.01 & 7.95 &-0.04 & -0.40 & -0.01 & 8.95  \\                                         
 2 & 0.0008 & $7\times 10^{-6}$ &-0.10 & -0.84 & -0.03 & 8.73 &-0.11 & -0.97 & -0.03 & 9.13  \\                                         
 3 & 0.0008 & $5\times 10^{-6}$ &-0.27 & -1.33 & -0.19 & 5.00 &-0.26 & -1.24 & -0.19 & 4.73  \\                                         
 \hline                                                                                                                                 
 4 & 0.0010 & $9\times 10^{-5}$ & 0.01 &  0.01 &  0.01 & 1.05 & 0.01 &  0.00 & 0.01 & 0.35   \\                                         
 5 & 0.0010 & $7\times 10^{-6}$ &-0.12 & -1.00 & -0.05 & 8.33 &-0.13 & -1.16 & -0.05 & 8.74  \\                                         
 6 & 0.0010 & $5\times 10^{-6}$ &-0.32 & -1.60 & -0.23 & 4.97 &-0.32 & -1.49 & -0.23 & 4.70  \\                                         
 \hline                                                                                                                                 
 7 & 0.0020 & $1\times 10^{-5}$ &-0.03 & -0.22 & -0.01 & 7.53 &-0.04 & -0.32 & -0.01 & 8.63  \\                                         
 8 & 0.0020 & $7\times 10^{-6}$ &-0.16 & -1.45 & -0.05 & 9.28 &-0.17 & -1.65 & -0.05 & 9.67  \\                                         
 9 & 0.0020 & $5\times 10^{-6}$ &-0.54 & -2.48 & -0.35 & 4.60 &-0.52 & -2.27 & -0.35 & 4.34  \\                                         
 \hline                                                                                                                                 
 10 & 0.0040 & $1\times 10^{-5}$ & 0.08 &  0.51 &  0.04 & 6.69 & 0.10 &  0.77 & 0.04 & 7.92   \\                                        
 11 & 0.0040 & $7\times 10^{-6}$ &-0.04 & -0.32 & -0.02 & 7.82 &-0.03 & -0.19 & -0.02 & 6.19  \\                                        
 12 & 0.0040 & $5\times 10^{-6}$ &-0.50 & -1.85 & -0.39 & 3.67 &-0.48 & -1.56 & -0.39 & 3.23  \\                                        
 \hline                                                                                                                                 
 13 & 0.0060 & $1\times 10^{-5}$ & 0.34 &  2.42 &  0.16 & 7.13 & 0.44 &  3.62 & 0.16 & 8.29   \\                                        
 14 & 0.0060 & $7\times 10^{-6}$ & 0.46 &  3.92 &  0.16 & 8.53 & 0.54 &  4.94 & 0.16 & 9.13   \\                                        
 15 & 0.0060 & $5\times 10^{-6}$ & 0.24 &  2.28 &  0.06 & 9.43 & 0.26 &  2.46 & 0.06 & 9.60   \\                                        
 \hline                                                                                                                                 
 16 & 0.0080 & $1\times 10^{-5}$ & 0.77 &  5.43 &  0.36 & 7.10 & 0.98 &  8.04 & 0.36 & 8.17   \\                                        
 17 & 0.0080 & $7\times 10^{-6}$ & 1.36 & 11.13 &  0.48 & 8.16 & 1.56 & 13.41 & 0.48 & 8.57   \\                                        
 18 & 0.0080 & $5\times 10^{-6}$ & 1.72 &  9.63 &  1.01 & 5.60 & 1.71 &  9.50 & 1.01 & 5.57   \\                                        
 \hline                                                                                                                                 
 19 & 0.0100 & $7\times 10^{-6}$ & 2.65 & 20.50 &  0.95 & 7.73 & 3.01 & 24.18 & 0.95 & 8.04   \\                                        
 20 & 0.0100 & $5\times 10^{-6}$ & 3.97 & 19.50 &  2.52 & 4.91 & 3.92 & 18.92 & 2.52 & 4.83   \\                                        
 \hline                                                                                                                                 
 21 & 0.0130 & $5\times 10^{-6}$ & 8.62 & 36.74 &  5.75 & 4.26 & 8.47 & 35.38 & 5.75 & 4.18   \\                                        
 \hline                                                                                                                                 
 22 & 0.3000 & $1.5\times 10^{-5}$ &10.42 & 14.34 & 10.09 & 1.38 &10.60 & 16.52 & 10.09 & 1.56  \\                                      
 23 & 0.3000 & $2\times 10^{-5}$ & 7.25 &  9.23 &  7.09 & 1.27 & 7.34 & 10.20 & 7.09 & 1.39   \\                                        
 24 & 0.3000 & $3\times 10^{-5}$ & 4.52 &  5.50 &  4.44 & 1.22 & 4.55 &  5.78 & 4.44 & 1.27   \\                                        
 25 & 0.3000 & $4\times 10^{-5}$ & 3.14 &  3.87 &  3.07 & 1.23 & 3.15 &  4.00 & 3.07 & 1.27   \\                                        
 \hline                                                                                                                                 
 26 & 0.4800 & $3\times 10^{-5}$ & 5.69 &  6.70 &  5.60 & 1.18 & 5.71 &  6.94 & 5.60 & 1.22   \\                                        
 27 & 0.4800 & $5\times 10^{-5}$ & 2.83 &  3.42 &  2.78 & 1.21 & 2.84 &  3.49 & 2.78 & 1.23   \\                                        
 \hline                                                                                                                                 
 28 & 0.5000 & $2\times 10^{-5}$ & 9.08 & 10.22 &  8.97 & 1.13 & 9.13 & 10.96 & 8.97 & 1.20   \\                                        
 \hline                                                                                                                                 
 29 & 0.5600 & $1\times 10^{-5}$ &21.89 & 27.70 & 21.38 & 1.27 &22.05 & 29.57 & 21.38 & 1.34  \\                                        
 \hline                                                                                                                                 
 30 & 0.6000 & $8\times 10^{-5}$ & 1.35 &  1.61 &  1.34 & 1.19 & 1.38 &  1.64 & 1.34 & 1.19   \\                                        
 \hline                                                                                                                                 
 31 & 0.7000 & $3\times 10^{-5}$ & 6.26 &  7.11 &  6.18 & 1.14 & 6.28 &  7.29 & 6.18 & 1.16   \\                                        
 32 & 0.7000 & $5\times 10^{-5}$ & 3.22 &  3.81 &  3.18 & 1.18 & 3.22 &  3.85 & 3.18 & 1.19   \\                                        
 \hline                                                                                                                                 
 33 & 0.7700 & $2\times 10^{-5}$ & 9.56 &  9.63 &  9.56 & 1.01 & 9.57 &  9.87 & 9.56 & 1.03   \\                                        
 \hline                                                                                                                                 
 34 & 0.8000 & $1.3\times 10^{-4}$ & 0.54 &  0.65 &  0.50 & 1.20 & 0.54 &  0.67 & 0.50 & 1.24   \\                                      
 \hline                                                                                                                                 
 35 & 0.9000 & $4\times 10^{-5}$ & 4.34 &  5.02 &  4.29 & 1.16 & 4.35 &  5.06 & 4.29 & 1.16   \\                                        
 36 & 0.9000 & $1\times 10^{-4}$ & 1.10 &  1.30 &  1.09 & 1.18 & 1.11 &  1.31 & 1.09 & 1.18   \\                                        
 \hline                                                                                                                                 
 \end{tabular}
\begin{tabular}{|rrr||rrrr||rrrr|}                                                                                                         
 \hline                                                                                                                                     
  &                                                                                                                                         
 &                                                                                                                                          
 &                                                                                                                                          
 \multicolumn{4}{c||}{$\YeCore = 0.467$} &                                                                                                  
 \multicolumn{4}{c|}{$\YeCore = 0.5$} \\                                                                                                    
  &                                                                                                                                         
 &                                                                                                                                          
 &                                                                                                                                          
 \multicolumn{3}{c}{$\AsymRs \times 100$} &                                                                                                 
 \multicolumn{1}{c||}{$\left|\frac{\AsymRC}{\AsymRN}\right|$} &                                                                             
 \multicolumn{3}{c}{$\AsymRs \times 100$} &                                                                                                 
 \multicolumn{1}{c|}{$\left|\frac{\AsymRC}{\AsymRN}\right|$} \\                                                                             
 N. &                                                                                                                                       
  \multicolumn{1}{c}{\SdTvS} &                                                                                                              
 \multicolumn{1}{c||}{\dms\ [eV$^2$]} &                                                                                                     
 \multicolumn{1}{c}{\night} &                                                                                                               
 \multicolumn{1}{c}{\core} &                                                                                                                
 \multicolumn{1}{c}{\mantle} &                                                                                                              
       &                                                                                                                                    
 \multicolumn{1}{c}{\night} &                                                                                                               
 \multicolumn{1}{c}{\core} &                                                                                                                
 \multicolumn{1}{c}{\mantle} &                                                                                                              
      \\                                                                                                                                    
 \hline\hline                                                                                                                               
 1 & 0.0008 & $9\times 10^{-6}$ &-0.06 & -0.39 & -0.01 & 6.72  &-0.07 & -0.55 & -0.01 & 8.22   \\                                           
 2 & 0.0008 & $7\times 10^{-6}$ &-0.14 & -1.23 & -0.05 & 8.72  &-0.15 & -1.36 & -0.05 & 8.98   \\                                           
 3 & 0.0008 & $5\times 10^{-6}$ &-0.28 & -1.28 & -0.24 & 4.65  &-0.27 & -0.71 & -0.24 & 2.58   \\                                           
 \hline                                                                                                                                     
 4 & 0.0010 & $9\times 10^{-5}$ & 0.01 &  0.01 &  0.00 & 1.14  & 0.01 &  0.01 & 0.00 & 1.19    \\                                           
 5 & 0.0010 & $7\times 10^{-6}$ &-0.17 & -1.47 & -0.06 & 8.71  &-0.18 & -1.61 & -0.06 & 8.97   \\                                           
 6 & 0.0010 & $5\times 10^{-6}$ &-0.43 & -1.58 & -0.28 & 3.66  &-0.39 & -0.84 & -0.28 & 2.16   \\                                           
 \hline                                                                                                                                     
 7 & 0.0020 & $1\times 10^{-5}$ &-0.04 & -0.33 & -0.02 & 8.09  &-0.05 & -0.48 & -0.02 & 9.16   \\                                           
 8 & 0.0020 & $7\times 10^{-6}$ &-0.27 & -1.86 & -0.11 & 6.97  &-0.28 & -2.37 & -0.11 & 8.52   \\                                           
 9 & 0.0020 & $5\times 10^{-6}$ &-0.71 & -2.32 & -0.55 & 3.28  &-0.68 & -2.07 & -0.55 & 3.06   \\                                           
 \hline                                                                                                                                     
 10 & 0.0040 & $1\times 10^{-5}$ & 0.08 &  0.63 &  0.03 & 8.02  & 0.10 &  0.93 & 0.03 & 9.09    \\                                          
 11 & 0.0040 & $7\times 10^{-6}$ &-0.12 & -0.90 & -0.05 & 7.64  &-0.11 & -0.83 & -0.05 & 7.40   \\                                          
 12 & 0.0040 & $5\times 10^{-6}$ &-0.73 & -2.24 & -0.60 & 3.09  &-0.69 & -1.83 & -0.60 & 2.64   \\                                          
 \hline                                                                                                                                     
 13 & 0.0060 & $1\times 10^{-5}$ & 0.40 &  3.14 &  0.16 & 7.89  & 0.52 &  4.61 & 0.16 & 8.89    \\                                          
 14 & 0.0060 & $7\times 10^{-6}$ & 0.50 &  4.37 &  0.16 & 8.72  & 0.56 &  5.09 & 0.16 & 9.05    \\                                          
 15 & 0.0060 & $5\times 10^{-6}$ & 0.05 &  1.05 & -0.04 & 21.87 & 0.04 &  0.98 & -0.04 & 23.09  \\                                          
 \hline                                                                                                                                     
 16 & 0.0080 & $1\times 10^{-5}$ & 0.93 &  7.18 &  0.38 & 7.72  & 1.21 & 10.39 & 0.38 & 8.62    \\                                          
 17 & 0.0080 & $7\times 10^{-6}$ & 1.64 & 13.37 &  0.57 & 8.15  & 1.81 & 15.08 & 0.57 & 8.33    \\                                          
 18 & 0.0080 & $5\times 10^{-6}$ & 1.71 &  7.29 &  1.22 & 4.25  & 1.63 &  6.31 & 1.22 & 3.87    \\                                          
 \hline                                                                                                                                     
 19 & 0.0100 & $7\times 10^{-6}$ & 3.29 & 24.99 &  1.17 & 7.61  & 3.57 & 27.76 & 1.17 & 7.78    \\                                          
 20 & 0.0100 & $5\times 10^{-6}$ & 4.26 & 15.93 &  3.19 & 3.74  & 4.07 & 13.75 & 3.19 & 3.38    \\                                          
 \hline                                                                                                                                     
 21 & 0.0130 & $5\times 10^{-6}$ & 9.60 & 31.69 &  7.49 & 3.30  & 9.20 & 27.53 & 7.49 & 2.99    \\                                          
 \hline                                                                                                                                     
 22 & 0.3000 & $1.5\times 10^{-5}$ &12.33 & 17.15 & 11.90 & 1.39  &12.56 & 19.93 & 11.90 & 1.59   \\                                        
 23 & 0.3000 & $2\times 10^{-5}$ & 8.56 & 11.39 &  8.31 & 1.33  & 8.69 & 12.85 & 8.31 & 1.48    \\                                          
 24 & 0.3000 & $3\times 10^{-5}$ & 5.31 &  6.39 &  5.21 & 1.20  & 5.35 &  6.78 & 5.21 & 1.27    \\                                          
 25 & 0.3000 & $4\times 10^{-5}$ & 3.81 &  4.71 &  3.73 & 1.24  & 3.82 &  4.91 & 3.73 & 1.28    \\                                          
 \hline                                                                                                                                     
 26 & 0.4800 & $3\times 10^{-5}$ & 6.62 &  7.66 &  6.54 & 1.16  & 6.65 &  8.03 & 6.54 & 1.21    \\                                          
 27 & 0.4800 & $5\times 10^{-5}$ & 3.47 &  4.18 &  3.42 & 1.21  & 3.48 &  4.29 & 3.42 & 1.23    \\                                          
 \hline                                                                                                                                     
 28 & 0.5000 & $2\times 10^{-5}$ &10.54 & 12.02 & 10.41 & 1.14  &10.61 & 12.98 & 10.41 & 1.22   \\                                          
 \hline                                                                                                                                     
 29 & 0.5600 & $1\times 10^{-5}$ &25.97 & 35.25 & 25.13 & 1.36  &26.16 & 37.39 & 25.13 & 1.43   \\                                          
 \hline                                                                                                                                     
 30 & 0.6000 & $8\times 10^{-5}$ & 1.78 &  2.10 &  1.74 & 1.18  & 1.77 &  2.12 & 1.74 & 1.19    \\                                          
 \hline                                                                                                                                     
 31 & 0.7000 & $3\times 10^{-5}$ & 7.24 &  8.03 &  7.19 & 1.11  & 7.27 &  8.23 & 7.19 & 1.13    \\                                          
 32 & 0.7000 & $5\times 10^{-5}$ & 3.88 &  4.57 &  3.82 & 1.18  & 3.88 &  4.64 & 3.82 & 1.20    \\                                          
 \hline                                                                                                                                     
 33 & 0.7700 & $2\times 10^{-5}$ &10.92 & 10.64 & 10.97 & 0.97  &10.95 & 10.93 & 10.97 & 1.00   \\                                          
 \hline                                                                                                                                     
 34 & 0.8000 & $1.3\times 10^{-4}$ & 0.75 &  0.94 &  0.75 & 1.25  & 0.76 &  0.94 & 0.75 & 1.23    \\                                        
 \hline                                                                                                                                     
 35 & 0.9000 & $4\times 10^{-5}$ & 5.10 &  5.88 &  5.05 & 1.15  & 5.10 &  5.88 & 5.05 & 1.15    \\                                          
 36 & 0.9000 & $1\times 10^{-4}$ & 1.39 &  1.60 &  1.38 & 1.15  & 1.39 &  1.61 & 1.38 & 1.15    \\                                          
 \hline                                                                                                                                     
 \end{tabular}
\begin{tabular}{|rrr||rrrr||rrrr|}                                                                                                    
 \hline                                                                                                                                
  &                                                                                                                                    
 &                                                                                                                                     
 &                                                                                                                                     
 \multicolumn{4}{c||}{$\YeCore = 0.467$} &                                                                                             
 \multicolumn{4}{c|}{$\YeCore = 0.5$} \\                                                                                               
  &                                                                                                                                    
 &                                                                                                                                     
 &                                                                                                                                     
 \multicolumn{3}{c}{$\AsymRs \times 100$} &                                                                                            
 \multicolumn{1}{c||}{$\left|\frac{\AsymRC}{\AsymRN}\right|$} &                                                                        
 \multicolumn{3}{c}{$\AsymRs \times 100$} &                                                                                            
 \multicolumn{1}{c|}{$\left|\frac{\AsymRC}{\AsymRN}\right|$} \\                                                                        
 N. &                                                                                                                                  
  \multicolumn{1}{c}{\SdTvS} &                                                                                                         
 \multicolumn{1}{c||}{\dms\ [eV$^2$]} &                                                                                                
 \multicolumn{1}{c}{\night} &                                                                                                          
 \multicolumn{1}{c}{\core} &                                                                                                           
 \multicolumn{1}{c}{\mantle} &                                                                                                         
       &                                                                                                                               
 \multicolumn{1}{c}{\night} &                                                                                                          
 \multicolumn{1}{c}{\core} &                                                                                                           
 \multicolumn{1}{c}{\mantle} &                                                                                                         
      \\                                                                                                                               
 \hline\hline                                                                                                                          
 1 & 0.001 & $3\times 10^{-6}$ &-0.16 & -0.69 & -0.12 & 4.28  &-0.17 & -0.98 & -0.12 & 5.76   \\                                       
 2 & 0.001 & $5\times 10^{-6}$ &-0.07 & -0.17 & -0.06 & 2.48  &-0.08 & -0.31 & -0.06 & 3.76   \\                                       
 3 & 0.001 & $7\times 10^{-6}$ & 0.01 &  0.00 &  0.01 & 0.43  & 0.00 & -0.04 & 0.01 & 10.11   \\                                       
 \hline                                                                                                                                
 4 & 0.002 & $3\times 10^{-6}$ &-0.31 & -1.45 & -0.21 & 4.76  &-0.33 & -1.75 & -0.21 & 5.36   \\                                       
 5 & 0.002 & $5\times 10^{-6}$ &-0.04 & -0.16 & -0.04 & 4.60  &-0.05 & -0.45 & -0.04 & 9.87   \\                                       
 6 & 0.002 & $7\times 10^{-6}$ & 0.00 &  0.03 & -0.02 & 17.77 &-0.02 & -0.02 & -0.02 & 1.24   \\                                       
 7 & 0.002 & $8\times 10^{-6}$ &-0.02 & -0.02 & -0.01 & 1.27  &-0.02 & -0.06 & -0.01 & 3.78   \\                                       
 \hline                                                                                                                                
 8 & 0.003 & $3\times 10^{-6}$ &-0.42 & -1.89 & -0.29 & 4.56  &-0.44 & -2.35 & -0.29 & 5.30   \\                                       
 9 & 0.003 & $5\times 10^{-6}$ &-0.06 & -0.17 & -0.05 & 3.03  &-0.08 & -0.53 & -0.05 & 6.48   \\                                       
 10 & 0.003 & $7\times 10^{-6}$ &-0.01 & -0.03 & -0.01 & 2.04  &-0.02 & -0.03 & -0.01 & 1.95   \\                                      
 \hline                                                                                                                                
 11 & 0.004 & $4\times 10^{-6}$ &-0.20 & -0.96 & -0.14 & 4.72  &-0.25 & -1.59 & -0.14 & 6.29   \\                                      
 12 & 0.004 & $5\times 10^{-6}$ &-0.05 & -0.18 & -0.04 & 3.37  &-0.08 & -0.49 & -0.04 & 6.24   \\                                      
 \hline                                                                                                                                
 13 & 0.005 & $4\times 10^{-6}$ &-0.19 & -0.89 & -0.13 & 4.76  &-0.23 & -1.44 & -0.13 & 6.25   \\                                      
 14 & 0.005 & $6\times 10^{-6}$ & 0.01 &  0.06 &  0.00 & 10.67 & 0.01 &  0.05 & 0.00 & 9.58    \\                                      
 15 & 0.005 & $7\times 10^{-6}$ & 0.02 &  0.06 &  0.02 & 2.81  & 0.03 &  0.14 & 0.02 & 4.85    \\                                      
 \hline                                                                                                                                
 16 & 0.007 & $3.3\times 10^{-6}$ &-0.26 & -1.28 & -0.18 & 4.86  &-0.28 & -1.47 & -0.18 & 5.30   \\                                    
 17 & 0.007 & $4\times 10^{-6}$ &-0.06 & -0.35 & -0.03 & 6.01  &-0.06 & -0.35 & -0.03 & 6.07   \\                                      
 18 & 0.007 & $5\times 10^{-6}$ & 0.08 &  0.06 &  0.08 & 0.70  & 0.10 &  0.29 & 0.08 & 2.91    \\                                      
 19 & 0.007 & $6\times 10^{-6}$ & 0.09 &  0.09 &  0.09 & 0.99  & 0.11 &  0.41 & 0.09 & 3.70    \\                                      
 \hline                                                                                                                                
 20 & 0.008 & $3\times 10^{-6}$ &-0.27 & -1.13 & -0.19 & 4.21  &-0.26 & -1.06 & -0.19 & 4.04   \\                                      
 21 & 0.008 & $4\times 10^{-6}$ & 0.07 &  0.19 &  0.06 & 2.88  & 0.11 &  0.69 & 0.06 & 6.49    \\                                      
 22 & 0.008 & $5\times 10^{-6}$ & 0.13 &  0.20 &  0.12 & 1.55  & 0.18 &  0.85 & 0.12 & 4.71    \\                                      
 23 & 0.008 & $6\times 10^{-6}$ & 0.16 &  0.20 &  0.15 & 1.26  & 0.20 &  0.74 & 0.15 & 3.69    \\                                      
 24 & 0.008 & $7\times 10^{-6}$ & 0.18 &  0.41 &  0.18 & 2.27  & 0.23 &  1.02 & 0.18 & 4.47    \\                                      
 \hline                                                                                                                                
 25 & 0.009 & $3\times 10^{-6}$ &-0.06 & -0.17 & -0.05 & 2.73  &-0.04 &  0.18 & -0.05 & 5.10   \\                                      
 26 & 0.009 & $4\times 10^{-6}$ & 0.24 &  0.95 &  0.18 & 3.92  & 0.34 &  2.12 & 0.18 & 6.32    \\                                      
 27 & 0.009 & $5\times 10^{-6}$ & 0.23 &  0.44 &  0.22 & 1.86  & 0.33 &  1.62 & 0.22 & 4.90    \\                                      
 28 & 0.009 & $6\times 10^{-6}$ & 0.25 &  0.29 &  0.25 & 1.15  & 0.31 &  1.18 & 0.25 & 3.76    \\                                      
 \hline                                                                                                                                
 29 & 0.010 & $3\times 10^{-6}$ & 0.22 &  1.11 &  0.14 & 5.12  & 0.27 &  1.81 & 0.14 & 6.66    \\                                      
 30 & 0.010 & $4\times 10^{-6}$ & 0.47 &  1.93 &  0.35 & 4.10  & 0.64 &  3.96 & 0.35 & 6.23    \\                                      
 31 & 0.010 & $5\times 10^{-6}$ & 0.37 &  0.75 &  0.34 & 2.01  & 0.53 &  2.67 & 0.34 & 5.08    \\                                      
 \hline                                                                                                                                
 32 & 0.014 & $4\times 10^{-6}$ & 2.11 &  8.74 &  1.52 & 4.15  & 2.74 & 15.97 & 1.52 & 5.83    \\                                      
 33 & 0.014 & $5\times 10^{-6}$ & 1.37 &  2.98 &  1.23 & 2.17  & 1.94 &  9.81 & 1.23 & 5.06    \\                                      
 \hline                                                                                                                                
 34 & 0.400 & $6\times 10^{-6}$ &39.98 & 43.19 & 39.60 & 1.08  &41.61 & 61.40 & 39.60 & 1.48   \\                                      
 35 & 0.400 & $8\times 10^{-6}$ &29.78 & 53.96 & 27.27 & 1.81  &32.07 & 73.33 & 27.27 & 2.29   \\                                      
 36 & 0.400 & $1\times 10^{-5}$ &21.20 & 22.55 & 21.14 & 1.06  &21.50 & 26.18 & 21.14 & 1.22   \\                                      
 \hline                                                                                                                                
 37 & 0.500 & $7\times 10^{-6}$ &32.45 & 55.71 & 30.09 & 1.72  &34.52 & 73.63 & 30.09 & 2.13   \\                                      
 38 & 0.500 & $8\times 10^{-6}$ &27.83 & 48.01 & 25.78 & 1.73  &29.41 & 62.35 & 25.78 & 2.12   \\                                      
 39 & 0.500 & $1\times 10^{-5}$ &20.01 & 19.46 & 20.05 & 0.97  &20.11 & 21.64 & 20.05 & 1.08   \\                                      
 \hline                                                                                                                                
 \end{tabular}
\begin{tabular}{|rrr||rrrr||rrrr|}                                                                                                        
 \hline                                                                                                                                    
  &                                                                                                                                        
 &                                                                                                                                         
 &                                                                                                                                         
 \multicolumn{4}{c||}{$\YeCore = 0.467$} &                                                                                                 
 \multicolumn{4}{c|}{$\YeCore = 0.5$} \\                                                                                                   
  &                                                                                                                                        
 &                                                                                                                                         
 &                                                                                                                                         
 \multicolumn{3}{c}{$\AsymRs \times 100$} &                                                                                                
 \multicolumn{1}{c||}{$\left|\frac{\AsymRC}{\AsymRN}\right|$} &                                                                            
 \multicolumn{3}{c}{$\AsymRs \times 100$} &                                                                                                
 \multicolumn{1}{c|}{$\left|\frac{\AsymRC}{\AsymRN}\right|$} \\                                                                            
 N. &                                                                                                                                      
  \multicolumn{1}{c}{\SdTvS} &                                                                                                             
 \multicolumn{1}{c||}{\dms\ [eV$^2$]} &                                                                                                    
 \multicolumn{1}{c}{\night} &                                                                                                              
 \multicolumn{1}{c}{\core} &                                                                                                               
 \multicolumn{1}{c}{\mantle} &                                                                                                             
       &                                                                                                                                   
 \multicolumn{1}{c}{\night} &                                                                                                              
 \multicolumn{1}{c}{\core} &                                                                                                               
 \multicolumn{1}{c}{\mantle} &                                                                                                             
      \\                                                                                                                                   
 \hline\hline                                                                                                                              
 1 & 0.001 & $3\times 10^{-6}$ &-0.18 & -0.93 & -0.13 & 5.14  &-0.18 & -0.98 & -0.13 & 5.34   \\                                           
 2 & 0.001 & $5\times 10^{-6}$ &-0.09 & -0.23 & -0.07 & 2.68  &-0.10 & -0.47 & -0.07 & 4.48   \\                                           
 3 & 0.001 & $7\times 10^{-6}$ & 0.00 & -0.01 &  0.00 & 1.60  &-0.01 & -0.05 & 0.00 & 5.32    \\                                           
 \hline                                                                                                                                    
 4 & 0.002 & $3\times 10^{-6}$ &-0.39 & -1.72 & -0.25 & 4.36  &-0.40 & -1.67 & -0.25 & 4.16   \\                                           
 5 & 0.002 & $5\times 10^{-6}$ &-0.09 & -0.36 & -0.06 & 4.13  &-0.12 & -0.73 & -0.06 & 6.14   \\                                           
 6 & 0.002 & $7\times 10^{-6}$ &-0.01 & -0.01 & -0.02 & 0.93  &-0.02 & -0.07 & -0.02 & 4.38   \\                                           
 7 & 0.002 & $8\times 10^{-6}$ &-0.01 & -0.04 & -0.01 & 4.61  &-0.01 & -0.08 & -0.01 & 6.51   \\                                           
 \hline                                                                                                                                    
 8 & 0.003 & $3\times 10^{-6}$ &-0.50 & -2.30 & -0.36 & 4.56  &-0.51 & -2.43 & -0.36 & 4.72   \\                                           
 9 & 0.003 & $5\times 10^{-6}$ &-0.05 & -0.40 & -0.06 & 8.04  &-0.09 & -0.87 & -0.06 & 9.63   \\                                           
 10 & 0.003 & $7\times 10^{-6}$ &-0.02 &  0.01 & -0.02 & 0.72  & 0.00 & -0.04 & -0.02 & 14.17  \\                                          
 \hline                                                                                                                                    
 11 & 0.004 & $4\times 10^{-6}$ &-0.31 & -1.53 & -0.21 & 4.92  &-0.37 & -2.30 & -0.21 & 6.20   \\                                          
 12 & 0.004 & $5\times 10^{-6}$ &-0.09 & -0.39 & -0.06 & 4.53  &-0.13 & -0.87 & -0.06 & 6.82   \\                                          
 \hline                                                                                                                                    
 13 & 0.005 & $4\times 10^{-6}$ &-0.30 & -1.48 & -0.20 & 4.88  &-0.36 & -2.21 & -0.20 & 6.13   \\                                          
 14 & 0.005 & $6\times 10^{-6}$ &-0.01 &  0.00 & -0.01 & 0.48  &-0.01 & -0.10 & -0.01 & 6.71   \\                                          
 15 & 0.005 & $7\times 10^{-6}$ & 0.01 &  0.00 &  0.01 & 0.24  & 0.01 &  0.05 & 0.01 & 3.79    \\                                          
 \hline                                                                                                                                    
 16 & 0.007 & $3.3\times 10^{-6}$ &-0.44 & -2.01 & -0.31 & 4.57  &-0.46 & -2.30 & -0.31 & 4.97   \\                                        
 17 & 0.007 & $4\times 10^{-6}$ &-0.14 & -0.69 & -0.09 & 4.93  &-0.16 & -0.89 & -0.09 & 5.66   \\                                          
 18 & 0.007 & $5\times 10^{-6}$ & 0.03 &  0.07 &  0.03 & 2.13  & 0.05 &  0.30 & 0.03 & 5.87    \\                                          
 19 & 0.007 & $6\times 10^{-6}$ & 0.06 & -0.02 &  0.07 & 0.25  & 0.08 &  0.22 & 0.07 & 2.67    \\                                          
 \hline                                                                                                                                    
 20 & 0.008 & $3\times 10^{-6}$ &-0.46 & -1.99 & -0.33 & 4.30  &-0.46 & -2.02 & -0.33 & 4.37   \\                                          
 21 & 0.008 & $4\times 10^{-6}$ & 0.02 &  0.09 &  0.01 & 4.72  & 0.04 &  0.33 & 0.01 & 8.69    \\                                          
 22 & 0.008 & $5\times 10^{-6}$ & 0.12 &  0.34 &  0.10 & 2.84  & 0.19 &  1.18 & 0.10 & 6.30    \\                                          
 23 & 0.008 & $6\times 10^{-6}$ & 0.13 & -0.01 &  0.14 & 0.10  & 0.16 &  0.49 & 0.14 & 2.97    \\                                          
 24 & 0.008 & $7\times 10^{-6}$ & 0.16 &  0.15 &  0.16 & 0.92  & 0.19 &  0.49 & 0.16 & 2.57    \\                                          
 \hline                                                                                                                                    
 25 & 0.009 & $3\times 10^{-6}$ &-0.27 & -1.12 & -0.20 & 4.14  &-0.27 & -1.07 & -0.20 & 4.02   \\                                          
 26 & 0.009 & $4\times 10^{-6}$ & 0.24 &  1.15 &  0.16 & 4.80  & 0.31 &  2.03 & 0.16 & 6.57    \\                                          
 27 & 0.009 & $5\times 10^{-6}$ & 0.24 &  0.75 &  0.20 & 3.09  & 0.37 &  2.35 & 0.20 & 6.34    \\                                          
 28 & 0.009 & $6\times 10^{-6}$ & 0.21 & -0.01 &  0.23 & 0.04  & 0.28 &  0.83 & 0.23 & 3.02    \\                                          
 \hline                                                                                                                                    
 29 & 0.010 & $3\times 10^{-6}$ & 0.00 &  0.07 &  0.00 & 15.49 & 0.02 &  0.21 & 0.00 & 13.41   \\                                          
 30 & 0.010 & $4\times 10^{-6}$ & 0.53 &  2.53 &  0.35 & 4.79  & 0.67 &  4.21 & 0.35 & 6.33    \\                                          
 31 & 0.010 & $5\times 10^{-6}$ & 0.40 &  1.25 &  0.33 & 3.11  & 0.61 &  3.93 & 0.33 & 6.45    \\                                          
 \hline                                                                                                                                    
 32 & 0.014 & $4\times 10^{-6}$ & 2.56 & 11.73 &  1.73 & 4.58  & 3.14 & 18.22 & 1.73 & 5.80    \\                                          
 33 & 0.014 & $5\times 10^{-6}$ & 1.52 &  4.91 &  1.22 & 3.23  & 2.27 & 13.77 & 1.22 & 6.05    \\                                          
 \hline                                                                                                                                    
 34 & 0.400 & $6\times 10^{-6}$ &43.48 & -0.62 & 46.33 & 0.01  &43.30 & -4.53 & 46.33 & 0.10   \\                                          
 35 & 0.400 & $8\times 10^{-6}$ &35.09 & 73.55 & 30.79 & 2.10  &39.13 & 97.84 & 30.79 & 2.50   \\                                          
 36 & 0.400 & $1\times 10^{-5}$ &24.79 & 30.38 & 24.30 & 1.23  &25.36 & 36.81 & 24.30 & 1.45   \\                                          
 \hline                                                                                                                                    
 37 & 0.500 & $7\times 10^{-6}$ &36.92 & 64.75 & 33.97 & 1.75  &39.54 & 84.97 & 33.97 & 2.15   \\                                          
 38 & 0.500 & $8\times 10^{-6}$ &32.68 & 65.78 & 29.14 & 2.01  &35.54 & 85.87 & 29.14 & 2.42   \\                                          
 39 & 0.500 & $1\times 10^{-5}$ &23.29 & 26.36 & 23.02 & 1.13  &23.54 & 29.42 & 23.02 & 1.25   \\                                          
 \hline                                                                                                                                    
 \end{tabular}
\begin{tabular}{|rrr||rrrr||rrrr|}                                                                                                    
 \hline                                                                                                                                
  &                                                                                                                                    
 &                                                                                                                                     
 &                                                                                                                                     
 \multicolumn{4}{c||}{$\YeCore = 0.467$} &                                                                                             
 \multicolumn{4}{c|}{$\YeCore = 0.5$} \\                                                                                               
  &                                                                                                                                    
 &                                                                                                                                     
 &                                                                                                                                     
 \multicolumn{3}{c}{$\AsymRs \times 100$} &                                                                                            
 \multicolumn{1}{c||}{$\left|\frac{\AsymRC}{\AsymRN}\right|$} &                                                                        
 \multicolumn{3}{c}{$\AsymRs \times 100$} &                                                                                            
 \multicolumn{1}{c|}{$\left|\frac{\AsymRC}{\AsymRN}\right|$} \\                                                                        
 N. &                                                                                                                                  
  \multicolumn{1}{c}{\SdTvS} &                                                                                                         
 \multicolumn{1}{c||}{\dms\ [eV$^2$]} &                                                                                                
 \multicolumn{1}{c}{\night} &                                                                                                          
 \multicolumn{1}{c}{\core} &                                                                                                           
 \multicolumn{1}{c}{\mantle} &                                                                                                         
       &                                                                                                                               
 \multicolumn{1}{c}{\night} &                                                                                                          
 \multicolumn{1}{c}{\core} &                                                                                                           
 \multicolumn{1}{c}{\mantle} &                                                                                                         
      \\                                                                                                                               
 \hline\hline                                                                                                                          
 1 & 0.001 & $3\times 10^{-6}$ &-0.15 & -0.68 & -0.11 & 4.63  &-0.16 & -0.77 & -0.11 & 4.88   \\                                       
 2 & 0.001 & $5\times 10^{-6}$ &-0.03 & -0.11 & -0.03 & 3.50  &-0.04 & -0.25 & -0.03 & 5.76   \\                                       
 3 & 0.001 & $7\times 10^{-6}$ &-0.01 & -0.02 & -0.01 & 2.47  &-0.01 & -0.05 & -0.01 & 3.78   \\                                       
 \hline                                                                                                                                
 4 & 0.002 & $3\times 10^{-6}$ &-0.27 & -1.24 & -0.19 & 4.58  &-0.30 & -1.63 & -0.19 & 5.47   \\                                       
 5 & 0.002 & $5\times 10^{-6}$ &-0.04 & -0.11 & -0.03 & 2.70  &-0.06 & -0.36 & -0.03 & 6.29   \\                                       
 6 & 0.002 & $7\times 10^{-6}$ &-0.01 & -0.03 & -0.01 & 2.09  &-0.02 & -0.05 & -0.01 & 3.08   \\                                       
 7 & 0.002 & $8\times 10^{-6}$ &-0.01 & -0.04 & -0.01 & 3.52  &-0.01 & -0.05 & -0.01 & 3.62   \\                                       
 \hline                                                                                                                                
 8 & 0.003 & $3\times 10^{-6}$ &-0.37 & -1.68 & -0.25 & 4.60  &-0.40 & -2.14 & -0.25 & 5.37   \\                                       
 9 & 0.003 & $5\times 10^{-6}$ &-0.05 & -0.13 & -0.04 & 2.66  &-0.07 & -0.41 & -0.04 & 5.95   \\                                       
 10 & 0.003 & $7\times 10^{-6}$ &-0.01 & -0.02 & -0.01 & 1.41  &-0.01 & -0.05 & -0.01 & 3.47   \\                                      
 \hline                                                                                                                                
 11 & 0.004 & $4\times 10^{-6}$ &-0.16 & -0.72 & -0.11 & 4.54  &-0.20 & -1.29 & -0.11 & 6.37   \\                                      
 12 & 0.004 & $5\times 10^{-6}$ &-0.04 & -0.13 & -0.03 & 2.95  &-0.06 & -0.37 & -0.03 & 5.89   \\                                      
 \hline                                                                                                                                
 13 & 0.005 & $4\times 10^{-6}$ &-0.15 & -0.70 & -0.10 & 4.77  &-0.18 & -1.17 & -0.10 & 6.41   \\                                      
 14 & 0.005 & $6\times 10^{-6}$ & 0.01 &  0.03 &  0.01 & 2.94  & 0.01 &  0.07 & 0.01 & 5.20    \\                                      
 15 & 0.005 & $7\times 10^{-6}$ & 0.03 &  0.07 &  0.02 & 2.43  & 0.03 &  0.14 & 0.02 & 4.23    \\                                      
 \hline                                                                                                                                
 16 & 0.007 & $3.3\times 10^{-6}$ &-0.21 & -1.03 & -0.14 & 4.80  &-0.22 & -1.16 & -0.14 & 5.17   \\                                    
 17 & 0.007 & $4\times 10^{-6}$ &-0.03 & -0.25 & -0.01 & 8.53  &-0.03 & -0.21 & -0.01 & 7.97   \\                                      
 18 & 0.007 & $5\times 10^{-6}$ & 0.06 &  0.08 &  0.06 & 1.19  & 0.09 &  0.35 & 0.06 & 4.07    \\                                      
 19 & 0.007 & $6\times 10^{-6}$ & 0.10 &  0.16 &  0.09 & 1.62  & 0.12 &  0.47 & 0.09 & 3.81    \\                                      
 \hline                                                                                                                                
 20 & 0.008 & $3\times 10^{-6}$ &-0.20 & -0.87 & -0.14 & 4.44  &-0.18 & -0.72 & -0.14 & 3.93   \\                                      
 21 & 0.008 & $4\times 10^{-6}$ & 0.08 &  0.19 &  0.07 & 2.33  & 0.12 &  0.71 & 0.07 & 5.70    \\                                      
 22 & 0.008 & $5\times 10^{-6}$ & 0.14 &  0.24 &  0.13 & 1.67  & 0.19 &  0.89 & 0.13 & 4.60    \\                                      
 23 & 0.008 & $6\times 10^{-6}$ & 0.17 &  0.26 &  0.17 & 1.50  & 0.22 &  0.82 & 0.17 & 3.78    \\                                      
 24 & 0.008 & $7\times 10^{-6}$ & 0.22 &  0.45 &  0.20 & 2.08  & 0.26 &  1.04 & 0.20 & 3.95    \\                                      
 \hline                                                                                                                                
 25 & 0.009 & $3\times 10^{-6}$ & 0.00 &  0.05 &  0.00 & 12.41 & 0.04 &  0.56 & 0.00 & 12.54   \\                                      
 26 & 0.009 & $4\times 10^{-6}$ & 0.24 &  0.83 &  0.19 & 3.42  & 0.33 &  1.97 & 0.19 & 5.93    \\                                      
 27 & 0.009 & $5\times 10^{-6}$ & 0.25 &  0.46 &  0.23 & 1.86  & 0.34 &  1.62 & 0.23 & 4.81    \\                                      
 28 & 0.009 & $6\times 10^{-6}$ & 0.27 &  0.39 &  0.26 & 1.43  & 0.34 &  1.29 & 0.26 & 3.75    \\                                      
 \hline                                                                                                                                
 29 & 0.010 & $3\times 10^{-6}$ & 0.27 &  1.27 &  0.18 & 4.69  & 0.35 &  2.24 & 0.18 & 6.42    \\                                      
 30 & 0.010 & $4\times 10^{-6}$ & 0.45 &  1.66 &  0.35 & 3.69  & 0.61 &  3.62 & 0.35 & 5.94    \\                                      
 31 & 0.010 & $5\times 10^{-6}$ & 0.38 &  0.73 &  0.35 & 1.90  & 0.53 &  2.57 & 0.35 & 4.85    \\                                      
 \hline                                                                                                                                
 32 & 0.014 & $4\times 10^{-6}$ & 1.95 &  7.57 &  1.45 & 3.88  & 2.56 & 14.65 & 1.45 & 5.72    \\                                      
 33 & 0.014 & $5\times 10^{-6}$ & 1.38 &  2.85 &  1.25 & 2.07  & 1.91 &  9.33 & 1.25 & 4.87    \\                                      
 \hline                                                                                                                                
 34 & 0.400 & $6\times 10^{-6}$ &37.45 & 45.49 & 36.73 & 1.21  &39.24 & 63.69 & 36.73 & 1.62   \\                                      
 35 & 0.400 & $8\times 10^{-6}$ &27.32 & 46.97 & 25.39 & 1.72  &29.17 & 63.58 & 25.39 & 2.18   \\                                      
 36 & 0.400 & $1\times 10^{-5}$ &19.72 & 20.66 & 19.64 & 1.05  &19.96 & 23.67 & 19.64 & 1.19   \\                                      
 \hline                                                                                                                                
 37 & 0.500 & $7\times 10^{-6}$ &30.09 & 50.42 & 28.08 & 1.68  &31.91 & 66.54 & 28.08 & 2.09   \\                                      
 38 & 0.500 & $8\times 10^{-6}$ &25.58 & 41.52 & 24.06 & 1.62  &26.82 & 53.58 & 24.06 & 2.00   \\                                      
 39 & 0.500 & $1\times 10^{-5}$ &18.66 & 18.78 & 18.64 & 1.01  &18.76 & 20.14 & 18.64 & 1.07   \\                                      
 \hline                                                                                                                                
 \end{tabular}
\begin{tabular}{|rrr||rrrr||rrrr|}                                                                                                        
 \hline                                                                                                                                    
  &                                                                                                                                        
 &                                                                                                                                         
 &                                                                                                                                         
 \multicolumn{4}{c||}{$\YeCore = 0.467$} &                                                                                                 
 \multicolumn{4}{c|}{$\YeCore = 0.5$} \\                                                                                                   
  &                                                                                                                                        
 &                                                                                                                                         
 &                                                                                                                                         
 \multicolumn{3}{c}{$\AsymRs \times 100$} &                                                                                                
 \multicolumn{1}{c||}{$\left|\frac{\AsymRC}{\AsymRN}\right|$} &                                                                            
 \multicolumn{3}{c}{$\AsymRs \times 100$} &                                                                                                
 \multicolumn{1}{c|}{$\left|\frac{\AsymRC}{\AsymRN}\right|$} \\                                                                            
 N. &                                                                                                                                      
  \multicolumn{1}{c}{\SdTvS} &                                                                                                             
 \multicolumn{1}{c||}{\dms\ [eV$^2$]} &                                                                                                    
 \multicolumn{1}{c}{\night} &                                                                                                              
 \multicolumn{1}{c}{\core} &                                                                                                               
 \multicolumn{1}{c}{\mantle} &                                                                                                             
       &                                                                                                                                   
 \multicolumn{1}{c}{\night} &                                                                                                              
 \multicolumn{1}{c}{\core} &                                                                                                               
 \multicolumn{1}{c}{\mantle} &                                                                                                             
      \\                                                                                                                                   
 \hline\hline                                                                                                                              
 1 & 0.001 & $3\times 10^{-6}$ &-0.17 & -0.72 & -0.13 & 4.20 &-0.18 & -1.01 & -0.13 & 5.64  \\                                             
 2 & 0.001 & $5\times 10^{-6}$ &-0.05 & -0.18 & -0.03 & 3.87 &-0.06 & -0.33 & -0.03 & 5.43  \\                                             
 3 & 0.001 & $7\times 10^{-6}$ &-0.01 & -0.03 & -0.01 & 2.01 &-0.02 & -0.06 & -0.01 & 3.46  \\                                             
 \hline                                                                                                                                    
 4 & 0.002 & $3\times 10^{-6}$ &-0.34 & -1.61 & -0.24 & 4.68 &-0.36 & -1.83 & -0.24 & 5.08  \\                                             
 5 & 0.002 & $5\times 10^{-6}$ &-0.04 & -0.18 & -0.02 & 4.63 &-0.07 & -0.52 & -0.02 & 7.86  \\                                             
 6 & 0.002 & $7\times 10^{-6}$ &-0.02 &  0.00 & -0.01 & 0.02 &-0.01 & -0.07 & -0.01 & 6.20  \\                                             
 7 & 0.002 & $8\times 10^{-6}$ &-0.01 & -0.04 &  0.00 & 2.66 &-0.01 & -0.06 & 0.00 & 6.32   \\                                             
 \hline                                                                                                                                    
 8 & 0.003 & $3\times 10^{-6}$ &-0.46 & -2.17 & -0.33 & 4.68 &-0.48 & -2.45 & -0.33 & 5.07  \\                                             
 9 & 0.003 & $5\times 10^{-6}$ &-0.07 & -0.27 & -0.05 & 3.97 &-0.10 & -0.68 & -0.05 & 6.78  \\                                             
 10 & 0.003 & $7\times 10^{-6}$ &-0.02 & -0.03 & -0.02 & 1.62 &-0.02 & -0.06 & -0.02 & 3.30  \\                                            
 \hline                                                                                                                                    
 11 & 0.004 & $4\times 10^{-6}$ &-0.24 & -1.17 & -0.16 & 4.82 &-0.30 & -1.90 & -0.16 & 6.32  \\                                            
 12 & 0.004 & $5\times 10^{-6}$ &-0.07 & -0.23 & -0.05 & 3.56 &-0.10 & -0.63 & -0.05 & 6.51  \\                                            
 \hline                                                                                                                                    
 13 & 0.005 & $4\times 10^{-6}$ &-0.23 & -1.11 & -0.15 & 4.87 &-0.28 & -1.78 & -0.15 & 6.34  \\                                            
 14 & 0.005 & $6\times 10^{-6}$ & 0.00 &  0.00 &  0.00 & 1.26 & 0.00 & -0.04 & 0.00 & 9.71   \\                                            
 15 & 0.005 & $7\times 10^{-6}$ & 0.02 &  0.06 &  0.02 & 3.11 & 0.02 &  0.12 & 0.02 & 5.15   \\                                            
 \hline                                                                                                                                    
 16 & 0.007 & $3.3\times 10^{-6}$ &-0.35 & -1.60 & -0.24 & 4.64 &-0.37 & -1.87 & -0.24 & 5.11  \\                                          
 17 & 0.007 & $4\times 10^{-6}$ &-0.09 & -0.46 & -0.06 & 5.15 &-0.10 & -0.55 & -0.06 & 5.71  \\                                            
 18 & 0.007 & $5\times 10^{-6}$ & 0.04 &  0.02 &  0.04 & 0.56 & 0.06 &  0.27 & 0.04 & 4.44   \\                                            
 19 & 0.007 & $6\times 10^{-6}$ & 0.08 &  0.03 &  0.08 & 0.46 & 0.09 &  0.27 & 0.08 & 2.85   \\                                            
 \hline                                                                                                                                    
 20 & 0.008 & $3\times 10^{-6}$ &-0.35 & -1.52 & -0.25 & 4.32 &-0.36 & -1.56 & -0.25 & 4.40  \\                                            
 21 & 0.008 & $4\times 10^{-6}$ & 0.05 &  0.20 &  0.04 & 3.87 & 0.09 &  0.63 & 0.04 & 7.31   \\                                            
 22 & 0.008 & $5\times 10^{-6}$ & 0.12 &  0.23 &  0.11 & 1.89 & 0.18 &  0.96 & 0.11 & 5.32   \\                                            
 23 & 0.008 & $6\times 10^{-6}$ & 0.14 &  0.06 &  0.15 & 0.45 & 0.18 &  0.53 & 0.15 & 3.00   \\                                            
 24 & 0.008 & $7\times 10^{-6}$ & 0.19 &  0.37 &  0.17 & 1.96 & 0.23 &  0.92 & 0.17 & 3.93   \\                                            
 \hline                                                                                                                                    
 25 & 0.009 & $3\times 10^{-6}$ &-0.15 & -0.57 & -0.11 & 3.86 &-0.14 & -0.43 & -0.11 & 3.14  \\                                            
 26 & 0.009 & $4\times 10^{-6}$ & 0.25 &  1.11 &  0.17 & 4.48 & 0.34 &  2.22 & 0.17 & 6.59   \\                                            
 27 & 0.009 & $5\times 10^{-6}$ & 0.23 &  0.52 &  0.21 & 2.22 & 0.34 &  1.88 & 0.21 & 5.52   \\                                            
 28 & 0.009 & $6\times 10^{-6}$ & 0.23 &  0.10 &  0.24 & 0.45 & 0.29 &  0.88 & 0.24 & 3.07   \\                                            
 \hline                                                                                                                                    
 29 & 0.010 & $3\times 10^{-6}$ & 0.13 &  0.72 &  0.08 & 5.48 & 0.16 &  1.09 & 0.08 & 6.72   \\                                            
 30 & 0.010 & $4\times 10^{-6}$ & 0.50 &  2.27 &  0.35 & 4.52 & 0.66 &  4.24 & 0.35 & 6.38   \\                                            
 31 & 0.010 & $5\times 10^{-6}$ & 0.38 &  0.89 &  0.33 & 2.37 & 0.55 &  3.08 & 0.33 & 5.59   \\                                            
 \hline                                                                                                                                    
 32 & 0.014 & $4\times 10^{-6}$ & 2.31 & 10.20 &  1.60 & 4.42 & 2.95 & 17.41 & 1.60 & 5.90   \\                                            
 33 & 0.014 & $5\times 10^{-6}$ & 1.40 &  3.55 &  1.21 & 2.53 & 2.04 & 11.21 & 1.21 & 5.49   \\                                            
 \hline                                                                                                                                    
 34 & 0.400 & $6\times 10^{-6}$ &41.82 & 32.96 & 42.52 & 0.79 &42.86 & 46.73 & 42.52 & 1.09  \\                                            
 35 & 0.400 & $8\times 10^{-6}$ &32.17 & 62.66 & 28.92 & 1.95 &35.14 & 84.23 & 28.92 & 2.40  \\                                            
 36 & 0.400 & $1\times 10^{-5}$ &22.78 & 24.64 & 22.62 & 1.08 &23.14 & 28.95 & 22.62 & 1.25  \\                                            
 \hline                                                                                                                                    
 37 & 0.500 & $7\times 10^{-6}$ &34.71 & 61.01 & 31.99 & 1.76 &37.26 & 80.96 & 31.99 & 2.17  \\                                            
 38 & 0.500 & $8\times 10^{-6}$ &30.04 & 56.07 & 27.38 & 1.87 &32.09 & 72.80 & 27.38 & 2.27  \\                                            
 39 & 0.500 & $1\times 10^{-5}$ &21.45 & 21.67 & 21.43 & 1.01 &21.57 & 23.14 & 21.43 & 1.07  \\                                            
 \hline                                                                                                                                    
 \end{tabular}
\begin{tabular}{|rrr||rrrr||rrrr|}                                                                               
 \hline                                                                                                           
  &                                                                                                               
 &                                                                                                                
 &                                                                                                                
 \multicolumn{4}{c||}{$\YeCore = 0.467$} &                                                                        
 \multicolumn{4}{c|}{$\YeCore = 0.5$} \\                                                                          
  &                                                                                                               
 &                                                                                                                
 &                                                                                                                
 \multicolumn{3}{c}{$\AsymRs \times 100$} &                                                                       
 \multicolumn{1}{c||}{$\left|\frac{\AsymRC}{\AsymRN}\right|$} &                                                   
 \multicolumn{3}{c}{$\AsymRs \times 100$} &                                                                       
 \multicolumn{1}{c|}{$\left|\frac{\AsymRC}{\AsymRN}\right|$} \\                                                   
 N. &                                                                                                             
  \multicolumn{1}{c}{\SdTvS} &                                                                                    
 \multicolumn{1}{c||}{\dms\ [eV$^2$]} &                                                                           
 \multicolumn{1}{c}{\night} &                                                                                     
 \multicolumn{1}{c}{\core} &                                                                                      
 \multicolumn{1}{c}{\mantle} &                                                                                    
       &                                                                                                          
 \multicolumn{1}{c}{\night} &                                                                                     
 \multicolumn{1}{c}{\core} &                                                                                      
 \multicolumn{1}{c}{\mantle} &                                                                                    
      \\                                                                                                          
 \hline\hline                                                                                                     
 1 & 0.001 & $3\times 10^{-6}$ &-0.15 & -0.68 & -0.10 & 4.65 &-0.16 & -0.88 & -0.10 & 5.67   \\                   
 2 & 0.001 & $5\times 10^{-6}$ &-0.03 & -0.12 & -0.03 & 3.59 &-0.04 & -0.24 & -0.03 & 5.40   \\                   
 3 & 0.001 & $7\times 10^{-6}$ &-0.01 & -0.02 & -0.01 & 2.15 &-0.01 & -0.04 & -0.01 & 3.06   \\                   
 \hline                                                                                                           
 4 & 0.002 & $3\times 10^{-6}$ &-0.27 & -1.23 & -0.19 & 4.53 &-0.30 & -1.58 & -0.19 & 5.35   \\                   
 5 & 0.002 & $5\times 10^{-6}$ &-0.04 & -0.12 & -0.04 & 2.92 &-0.06 & -0.39 & -0.04 & 6.40   \\                   
 6 & 0.002 & $7\times 10^{-6}$ &-0.01 & -0.03 & -0.01 & 1.98 &-0.02 & -0.05 & -0.01 & 3.02   \\                   
 7 & 0.002 & $8\times 10^{-6}$ &-0.01 & -0.03 & -0.01 & 2.76 &-0.01 & -0.05 & -0.01 & 3.82   \\                   
 \hline                                                                                                           
 8 & 0.003 & $3\times 10^{-6}$ &-0.37 & -1.68 & -0.26 & 4.56 &-0.40 & -2.08 & -0.26 & 5.22   \\                   
 9 & 0.003 & $5\times 10^{-6}$ &-0.05 & -0.12 & -0.04 & 2.43 &-0.07 & -0.47 & -0.04 & 6.39   \\                   
 10 & 0.003 & $7\times 10^{-6}$ &-0.01 & -0.01 & -0.01 & 1.17 &-0.01 & -0.04 & -0.01 & 3.29   \\                  
 \hline                                                                                                           
 11 & 0.004 & $4\times 10^{-6}$ &-0.17 & -0.79 & -0.12 & 4.66 &-0.21 & -1.36 & -0.12 & 6.34   \\                  
 12 & 0.004 & $5\times 10^{-6}$ &-0.05 & -0.17 & -0.04 & 3.58 &-0.07 & -0.38 & -0.04 & 5.60   \\                  
 \hline                                                                                                           
 13 & 0.005 & $4\times 10^{-6}$ &-0.16 & -0.77 & -0.11 & 4.83 &-0.20 & -1.25 & -0.11 & 6.36   \\                  
 14 & 0.005 & $6\times 10^{-6}$ & 0.01 &  0.02 &  0.01 & 2.46 & 0.01 &  0.02 & 0.01 & 2.43    \\                  
 15 & 0.005 & $7\times 10^{-6}$ & 0.03 &  0.07 &  0.02 & 2.43 & 0.03 &  0.14 & 0.02 & 4.32    \\                  
 \hline                                                                                                           
 16 & 0.007 & $3.3\times 10^{-6}$ &-0.23 & -1.11 & -0.16 & 4.79 &-0.24 & -1.25 & -0.16 & 5.13   \\                
 17 & 0.007 & $4\times 10^{-6}$ &-0.04 & -0.30 & -0.02 & 7.42 &-0.04 & -0.27 & -0.02 & 7.08   \\                  
 18 & 0.007 & $5\times 10^{-6}$ & 0.06 &  0.09 &  0.06 & 1.50 & 0.08 &  0.36 & 0.06 & 4.25    \\                  
 19 & 0.007 & $6\times 10^{-6}$ & 0.10 &  0.13 &  0.09 & 1.37 & 0.12 &  0.42 & 0.09 & 3.51    \\                  
 \hline                                                                                                           
 20 & 0.008 & $3\times 10^{-6}$ &-0.22 & -0.97 & -0.15 & 4.47 &-0.21 & -0.84 & -0.15 & 4.05   \\                  
 21 & 0.008 & $4\times 10^{-6}$ & 0.08 &  0.18 &  0.07 & 2.36 & 0.12 &  0.68 & 0.07 & 5.83    \\                  
 22 & 0.008 & $5\times 10^{-6}$ & 0.14 &  0.27 &  0.13 & 1.87 & 0.20 &  0.96 & 0.13 & 4.90    \\                  
 23 & 0.008 & $6\times 10^{-6}$ & 0.17 &  0.22 &  0.16 & 1.29 & 0.21 &  0.74 & 0.16 & 3.55    \\                  
 24 & 0.008 & $7\times 10^{-6}$ & 0.22 &  0.42 &  0.20 & 1.97 & 0.26 &  1.03 & 0.20 & 3.90    \\                  
 \hline                                                                                                           
 25 & 0.009 & $3\times 10^{-6}$ &-0.02 & -0.09 & -0.02 & 3.74 & 0.01 &  0.37 & -0.02 & 29.98  \\                  
 26 & 0.009 & $4\times 10^{-6}$ & 0.24 &  0.86 &  0.19 & 3.55 & 0.33 &  1.98 & 0.19 & 5.98    \\                  
 27 & 0.009 & $5\times 10^{-6}$ & 0.25 &  0.52 &  0.23 & 2.07 & 0.35 &  1.73 & 0.23 & 4.98    \\                  
 28 & 0.009 & $6\times 10^{-6}$ & 0.27 &  0.33 &  0.26 & 1.25 & 0.33 &  1.16 & 0.26 & 3.47    \\                  
 \hline                                                                                                           
 29 & 0.010 & $3\times 10^{-6}$ & 0.24 &  1.09 &  0.16 & 4.59 & 0.31 &  1.97 & 0.16 & 6.38    \\                  
 30 & 0.010 & $4\times 10^{-6}$ & 0.46 &  1.75 &  0.35 & 3.81 & 0.62 &  3.67 & 0.35 & 5.97    \\                  
 31 & 0.010 & $5\times 10^{-6}$ & 0.39 &  0.86 &  0.35 & 2.18 & 0.55 &  2.75 & 0.35 & 5.02    \\                  
 \hline                                                                                                           
 32 & 0.014 & $4\times 10^{-6}$ & 2.03 &  8.05 &  1.50 & 3.96 & 2.64 & 15.01 & 1.50 & 5.69    \\                  
 33 & 0.014 & $5\times 10^{-6}$ & 1.43 &  3.29 &  1.27 & 2.31 & 1.99 & 10.06 & 1.27 & 5.05    \\                  
 \hline                                                                                                           
 34 & 0.400 & $6\times 10^{-6}$ &37.48 & 42.13 & 36.96 & 1.12 &39.00 & 57.94 & 36.96 & 1.49   \\                  
 35 & 0.400 & $8\times 10^{-6}$ &27.62 & 49.35 & 25.50 & 1.79 &29.64 & 66.96 & 25.50 & 2.26   \\                  
 36 & 0.400 & $1\times 10^{-5}$ &19.91 & 20.95 & 19.82 & 1.05 &20.25 & 25.11 & 19.82 & 1.24   \\                  
 \hline                                                                                                           
 37 & 0.500 & $7\times 10^{-6}$ &29.95 & 50.13 & 28.16 & 1.67 &31.75 & 66.58 & 28.16 & 2.10   \\                  
 38 & 0.500 & $8\times 10^{-6}$ &25.82 & 43.08 & 24.16 & 1.67 &27.19 & 56.59 & 24.16 & 2.08   \\                  
 39 & 0.500 & $1\times 10^{-5}$ &18.72 & 17.64 & 18.81 & 0.94 &18.88 & 19.64 & 18.81 & 1.04   \\                  
 \hline                                                                                                           
 \end{tabular}
